Certified Compilation based on G\"odel Numbers

In his 1984 Turing Award lecture, Ken Thompson showed that a compiler could be maliciously altered to insert backdoors into programs it compiles and perpetuate this behavior by modifying any compiler it subsequently builds. Thompson's hack has been reproduced in real-world systems for demonstration purposes. Several countermeasures have been proposed to defend against Thompson-style backdoors, including the well-known {\it Diverse Double-Compiling} (DDC) technique, as well as methods like translation validation and CompCert-style compilation. However, these approaches ultimately circle back to the fundamental question: "How can we trust the compiler used to compile the tools we rely on?" In this paper, we introduce a novel approach to generating certificates to guarantee that a binary image faithfully represents the source code. These certificates ensure that the binary contains all and only the statements from the source code, preserves their order, and maintains equivalent def-use dependencies. The certificate is represented as an integer derivable from both the source code and the binary using a concise set of derivation rules, each applied in constant time. To demonstrate the practicality of our method, we present Charon, a compiler designed to handle a subset of C expressive enough to compile FaCT, the Flexible and Constant Time cryptographic programming language.

==> assets/charonGrammar.tex <==
\begin{tabbing}
    % Define tab stops by starting with a long enough dummy line
    xxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxx\kill
    \textbf{Procedure definitions} \\
    func. def. \> $::=$ \> \\
    \> \ \  $|$ \ \quad $\theta\ f\ (\theta\ x) \{ S \} $ \> internal procedure \\
    
    \\
    
    \textbf{Statements} \\
    $S$ \> $::=$ \> \\
    \> \ \  $|$ \ \quad $S ; S$ \> sequence \\
    \> \ \  $|$ \ \quad $\theta_p \ x $ \> variable declaration \\
    \> \ \  $|$ \ \quad $f(e)$ \> procedure call \\
    \> \ \  $|$ \ \quad $x = e$ \> assignment \\
    \> \ \  $|$ \ \quad \textbf{if} $(e) \ \{ S \} $ \> if conditional \\
    \> \ \  $|$ \ \quad \textbf{if} $(e) \ \{ S \} \ \textbf{else} \ \{ S' \}$ \> if...else conditional \\
    \> \ \  $|$ \ \quad \textbf{while} $(e) \ \{ S \}$ \> while loop \\
    \> \ \  $|$ \ \quad \textbf{return} $e$ \> procedure return \\[1ex]
    
    \\
    
    \textbf{Expressions} \\
    $e$ \> $::=$ \> \\
    \> \ \ $|$ \ \quad $n$ \> numeric literal \\
    \> \ \ $|$ \ \quad  $x$ \> variable \\
    \> \ \ $|$ \ \quad  $\Theta \ e$ \> unary operation \\
    \> \ \ $|$ \ \quad  $e \ \Theta \ e$ \> binary operation \\
    \> \ \ $|$ \ \quad  $x[e]$ \> array access \\
    \> \ \ $|$ \ \quad  $x.y$ \> struct access \\
    
    \\

    \textbf{Types} \\
    $\theta$ \> $::=$ \> \\
    \> \ \ $|$ \ \quad \textbf{short} \quad $|$ \quad \textbf{int} \quad $|$ \quad \textbf{float} \> built-in types \\
    \> \ \ $|$ \ \quad $\theta \ x [ n ]$ \> arrays \\
    \> \ \ $|$ \ \quad \textbf{struct} \{ $\theta \ x ; \theta \ y ; \ ... $ \} \> user-defined structures \\

    \end{tabbing}

==> assets/highLevelCert.tex <==
\begin{tabbing} 
    % Define tab stops by starting with a long enough dummy line
    xxxxxxxxxxxxxxxxxxxxxxxxx\=xxxxx\=xxxxxxxxxxxxxxxxxxxxxxxxxx\kill
    \textbf{Procedure definitions} \\
    %Function definition%
    $\mathit{Cert_H}(\theta \ f(\theta_p \ x, ...) \{ S\})$
        \> $ ::= $ \> $p^{31^{\mathit{func.\ def.\ exp.}}} \times \mathit{Cert_H}(\theta_p x) \times \mathit{Cert_H}(\ldots) \times \mathit{Cert_H}(S) \times \mathit{next}(p)^{37}$; \\
        \> \> $\mathit{func.\ def.\ exp.} = \mathit{type\ symbol}(\theta)^{(\mathit{num.\ params.}(f) + 1)}$

    \\

    \textbf{Statements} \\
    %Sequence of statements%
    $\mathit{Cert_H}(S;S')$ 
        \> $ ::= $ \> $\mathit{Cert_H}(S) \times \mathit{Cert_H}(S') $ \\

    %Variable declaration%
    $\mathit{Cert_H}(\theta \ x)$
        \> $ ::= $ \> $p ^ {13^{\mathit{type\ symbol}(\theta)}}$ \\

    %Parameter declaration%
    $\mathit{Cert_H}(\theta_p \ x)$
        \> $ ::= $ \> $p ^ {19^{\mathit{type\ symbol}(\theta_p)}}$ \\

    %Function call%
    $\mathit{Cert_H}(f(e))$                       
        \> $ ::= $ \> $\mathit{Cert_H}(e) \times \mathit{next}(p) ^ {23} \times \mathit{next}(p) ^ {29^{C_H(f)}} $ \\

    %Variable assignment%
    $\mathit{Cert_H}(x = e)$ 
        \> $ ::= $ \> $ \mathit{Cert_H}(x) \times \mathit{Cert_H}(e) \times \mathit{next}(p) ^ {71} $ \\

    \\

    \textbf{Control flow} \\
    %if conditional%
    $\mathit{Cert_H}(\textbf{if}\ (e) \ \{ S \})$
        \> $ ::= $ \> $ p^{43} \times \mathit{Cert_H}(e) \times \mathit{next}(p) ^ {47} \times \mathit{Cert_H}(S) \times \mathit{next}(p) ^ {53} $ \\

    %if...else conditional%
    $\mathit{Cert_H}(\textbf{if}\ (e) \ \{ S \}\ \textbf{else}\ \{S'\} )$
        \> $ ::= $ \> $ \mathit{Cert_H}(\textbf{if}\ (e) \ \{ S \}) \times \mathit{Cert_H}(S') \times \mathit{next}(p) ^ {59} $ \\

    %while loop%
    $\mathit{Cert_H}(\textbf{while} (e) \ \{ S \})$
        \> $ ::= $ \> $ p^{43} \times \mathit{Cert_H}(e) \times \mathit{next}(p) ^ {61} \times \mathit{Cert_H}(S) \times \mathit{next}(p) ^ {67} $ \\

    %return%
    $  \mathit{Cert_H}(\textbf{return}\ e)$
        \> $ ::= $ \> $  \mathit{Cert_H}(e) \times \mathit{next}(p) ^ {41}$ \\

    \\
    
    \textbf{Expressions} \\

    %Constants%
    $  \mathit{Cert_H}(n)$
        \> $ ::= $ \> $ p ^ {11^{(n + 1)\ \mathit{if\ n\ \geq\ 0\ else\ n}}} $  \\

    %Simple variable%
    $  \mathit{Cert_H}(x)$ 
        \> $ ::= $ \> $ p ^ {17^{\mathit{var.\ usage\ exp.}}};\ \mathit{var.\ usage\ exp.} = C_H(x) ^ {2}$ \\

    %Array access (with constant)%
    $  \mathit{Cert_H}(x[n])$
        \> $ ::= $ \> $ p ^ {17^{\mathit{var.\ usage\ exp.}}};\ \mathit{var.\ usage\ exp.} = C_H(x) ^ {2 ^ {1 + n \times \mathit{size}(\mathit{type}(x))}}$ \\
    
    %Struct access%
    $  \mathit{Cert_H}(x.y)$
        \> $ ::= $ \> $ p ^ {17^{\mathit{var.\ usage\ exp.}}};\ \mathit{var.\ usage\ exp.} = C_H(x) ^ {2 ^ {1 + \mathit{offset}(y)}}$ \\

    %Array access (with variable)%
    $  \mathit{Cert_H}(x[y])$
        \> $ ::= $ \> $ p ^ {17^{\mathit{var.\ usage\ exp.}}};\ \mathit{var.\ usage\ exp.} = C_H(x) ^ {3 ^ {C_H(y)}}$ \\

    %Unary Op.%
    $  \mathit{Cert_H}(\Theta\ e)$
        \> $ ::= $ \> $ \mathit{Cert_H}(e) \times \mathit{next}(p) ^ {\mathit{symbol}(\Theta)} $ \\

    %Binary Op.%
    $  \mathit{Cert_H}(e_1 \ \Theta \ e_2)$
        \> $ ::= $ \> $ \mathit{Cert_H}(e_1) \times \mathit{Cert_H}(e_2) \times \mathit{next}(p) ^ {\mathit{symbol}(\Theta)} $ \\

\end{tabbing}


==> assets/instructionSet.tex <==
\begin{tabbing}
    xxxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxxxxxxxx\kill

    \textbf{Operations} \\
    \textsc{ADD rd r1 r2}     \> Addition           \> \textsc{AND rd r1 r2}      \> Logical and \\
    \textsc{BITAND rd r1 r2}  \> Bit-wise and       \> \textsc{BITOR rd r1 r2}    \> Bit-wise or \\
    \textsc{DIV rd r1 r2}     \> Division           \> \textsc{EQ rd r1 r2}       \> Equality \\
    \textsc{GT rd r1 r2}      \> Greater than       \> \textsc{LSHIFT rd r1 r2}   \> Left bit shift \\
    \textsc{LT rd r1 r2}      \> Less than          \> \textsc{MOD rd r1 r2}      \> Modulo \\
    \textsc{MULT rd r1 r2}    \> Multiplication     \> \textsc{NEQ rd r1 r2}      \> Not equal \\
    \textsc{NOT rd r1}        \> Logical negation   \> \textsc{OR rd r1 r2}       \> Logical or \\
    \textsc{RSHIFT rd r1 r2}  \> Right bit shift    \> \textsc{SUB rd r1 r2}      \> Subtraction \\

    \\

    \textbf{Variables and constants} \\
    \textsc{CONSTANT rd imm$_{\mathit{value}}$} \> \> Load constant value                              \\
    \textsc{LOAD rd r1} \> \> Load variable value to register         \\
    \textsc{STORE rd r1} \> \> Store value in address                                       \\
    \textsc{MOV r1 r2}   \>    \> Move between registers \\
    
    \\
    
    \textbf{Type casts}     \>  \> \textbf{Control Flow}\\
    \textsc{FPTOSI rd r1}   \>  \texttt{float} $\rightarrow$ \texttt{int}       \>   \textsc{JAL label}        \>   Jump-and-link to label  \\ 
    \textsc{SIGNEXT rd r1}  \>  \texttt{short} $\rightarrow$ \texttt{int}       \>   \textsc{JR r1}            \>   Jump to register        \\ 
    \textsc{SITOFP rd r1}   \>  \texttt{int}   $\rightarrow$ \texttt{float}     \>   \textsc{JZ r1 imm$_\mathit{size}$} \>   Branch if zero          \\ 
    \textsc{TRUNC rd r1}    \>  \texttt{int}   $\rightarrow$ \texttt{short}    \> \textsc{HALT}               \> Terminate execution

\end{tabbing}

==> assets/lowLevelCert.tex <==
\begin{tabbing} 
    % Define tab stops by starting with a long enough dummy line
    xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx\=xxxxx\=xxxxxxxxxxxxxxxxxxxxx\kill
    \textbf{Statements} \\
    %Sequence of statements%
    $\mathit{Cert_L}(S;S')$ 
        \> $ ::= $ \> $\mathit{Cert_L}(S) \times \mathit{Cert_L}(S')$ \\

    %Variable declaration%
    $\mathit{Cert_L}(\texttt{data}[\mathit{var_{address}}])$
        \> $ ::= $ \> $p ^ {13^{\mathit{type\ symbol}(\mathit{var_{address}})}}$ \\

    %Function definition%
    $\mathit{Cert_L}(\texttt{label}; S)$
        \> $ ::= $ \> $p ^ {31^{\mathit{func.\ def.\ exp.}}} \times \mathit{Cert_L}(S) \times \mathit{next}(p) ^ {37}$; \\        
        \> \> {\tiny$\mathit{func.\ def.\ exp.} = \mathit{type\ symbol}(\mathit{type}(\texttt{label}))^{(\mathit{num.\ params.}(\texttt{label}) + 1)}$} \\

    %Function parameter declaration%
    $\mathit{Cert_L}($\texttt{CONSTANT R$_c$ var$_{\mathit{address}}$};
        \> $ ::= $ \> $p ^ {19^{\mathit{type\ symbol}(\mathit{var_{address}})}}$ \\
        \quad \quad \quad \texttt{STORE R$_c$ R$_\mathit{arg}$}) \\

    %Function parameter passing%
    $\mathit{Cert_L}(\texttt{S}; \texttt{MOV R$_{\mathit{arg}}$ R})$
        \> $ ::= $ \> $\mathit{Cert_L}(S) \times \mathit{next}(p) ^ {23}$ \\

    %Function call%
    $\mathit{Cert_L}($\texttt{CONSTANT R$_{\mathit{addr}}\ \mathit{addr}$};
        \> $ ::= $ \> $p ^ {29 ^ {C_L(\mathtt{label})}}$ \\
    \quad \quad \quad \texttt{JAL label}; \texttt{MOV R R$_\mathit{ret}$}) \\

    %Var. assignment%
    $\mathit{Cert_L}(S; S';\texttt{STORE R$_\mathit{S}$ R$_\mathit{S'}$})$
        \> $ ::= $ \> $\mathit{Cert_L}(S) \times \mathit{Cert_L}(S') \times \mathit{next}(p)^ {71}$ \\

    \\

    \textbf{Control flow} \\
    %If%
    $\mathit{Cert_L}(S; \texttt{JZ R$_{S}$}\ len(S'); S')$
        \> $ ::= $ \> $p ^ {43} \times \mathit{Cert_L}(S) \times \mathit{next}(p) ^ {47} \times \mathit{Cert_L}(S')$ \\
        \> \> \quad $\times \mathit{next}(p) ^ {53}$ \\

    %If...else%
    $\mathit{Cert_L}(S; \texttt{JZ R$_{S}$}\ len(S'); S'; $
        \> $ ::= $ \> $p ^ {43} \times \mathit{Cert_L}(S) \times \mathit{next}(p) ^ {47} \times \mathit{Cert_L}(S') $ \\
    $\quad \quad \quad \texttt{JZ zero}\ len(S''); S'')$
        \> \> $\quad \times \mathit{next}(p) ^ {53} \times \mathit{Cert_L}(S'') \times \mathit{next}(p) ^ {59}$ \\

    %While%
    $\mathit{Cert_L}(S; \texttt{JZ R$_{S}$}\ len(S'); S';\ $
        \> $ ::= $ \> $p ^ {43} \times \mathit{Cert_L}(S) \times \mathit{next}(p) ^ {61} \times \mathit{Cert_L}(S')$ \\
    $\quad \quad \quad \texttt{JZ zero}\ -(len(S) + len(S') + 1))$
        \> \> \quad $\times \mathit{next}(p) ^ {67}$ \\


    %Func. return%
    $\mathit{Cert_L}(S; \texttt{MOV R$_\mathit{ret}$ R$_\mathit{S}$}; \texttt{JR R$_{\mathit{addr}}$})$
        \> $ ::= $ \> $\mathit{Cert_L}(S) \times \mathit{next}(p) ^ {41}$ \\

    \\

    \textbf{Expressions} \\
    %Simple constant%
    $\mathit{Cert_L}(\texttt{CONSTANT R$_c$ c})$
        \> $ ::= $ \> $p ^ {{11} ^ {c}}$ \\
    
    %Var. address%
    $\mathit{Cert_L}(\texttt{CONSTANT R$_c$ x};\ \texttt{ADD R$_x$ R$_c$ zero})$
        \> $ ::= $ \> $p ^ {{17} ^ {\mathit{var.\ usage\ exp.}}};$ \\
        \> \> $\mathit{var.\ usage\ exp.} = C_L(x) ^ {2 ^ {1 + \mathit{offset} = 1 + 0 = 1}}$ \\
    
    %Var. address (static array/struct)%
    $\mathit{Cert_L}(\texttt{CONSTANT R$_c$ x};\ \texttt{ADD R$_x$ R$_c$ zero};\ $
        \> $ ::= $ \> $p ^ {{17} ^ {\mathit{var.\ usage\ exp.}}};$ \\
    $\quad \quad \quad \texttt{CONSTANT R$_o\ \mathit{offset}$};$ 
        \> \> $\mathit{var.\ usage\ exp.} = C_L(x) ^ {2 ^ {1 + \mathit{offset}}}$ \\
    \quad \quad \quad \texttt{ADD R$_{\mathit{x + offset}}$ R$_x$ R$_o$}) \\

    
    %(Dynamically indexed array) Var. address%
    $\mathit{Cert_L}(\texttt{CONSTANT R$_c$ x};\ \texttt{ADD R$_x$ R$_c$ zero};\ $
        \> $ ::= $ \> $p ^ {{17} ^ {\mathit{var.\ usage\ exp.}}}; $ \\
    $\quad \quad \quad \texttt{CONSTANT R$_{c'}$ y};\ \texttt{ADD R$_y$ R$_{c'}$ zero};\ $
        \> \> $\mathit{var.\ usage\ exp.} = C_L(x) ^ {3 ^ {C_L(y)}}$ \\
    $\quad \quad \quad \texttt{CONSTANT R$_{c''}$ size(x)};$ \\
    \quad \quad \quad \texttt{MUL R$_{\mathit{offset}}$ R$_{y}$ R$_{c''}$}; \\
    $\quad \quad \quad \texttt{ADD R$_{x+\mathit{offset}}$ R$_\mathit{x}$ R$_{\mathit{offset}}$}$) \\
    
    %UnOp%
    $\mathit{Cert_L}(S; \texttt{UnOp R$_{\mathit{op}}$ R$_\mathit{S}$})$
        \> $ ::= $ \> $\mathit{Cert_L}(S) \times \mathit{next}(p) ^ {\mathit{symbol}(\texttt{UnOp})}$ \\

    %BinOp%
    $\mathit{Cert_L}(S; S'; \texttt{BinOp R$_{\mathit{op}}$ R$_\mathit{S}$ R$_\mathit{S'}$})$
        \> $ ::= $ \> $\mathit{Cert_L}(S) \times \mathit{Cert_L}(S') \times \mathit{next}(p) ^ {\mathit{symbol}(\texttt{BinOp})}$ \\

\end{tabbing}


==> assets/symbolTable.tex <==
\begin{tabbing}
    xxxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxx\=xxxxxxxxxxxxxxxxxxxxxxxxx\kill  
    \textbf{Types}                          \>  \> \textbf{Variables and constants}  \\
    \textsc{short} \> $2$                   \>  \textsc{Constant}   \>       $11^{c'}$                     \\
    \textsc{int} \> $3$                     \>  \textsc{Var. def.}  \>       $13^\mathit{var.\ def.\ exp.}$         \\
    \textsc{float} \> $5$                   \>  \textsc{Var. usage} \>       $17^\mathit{var.\ usage.\ exp.}$       \\
    \textsc{\_\_unknown\_type\_\_}  \> $7$  \>  \\
    
    \\
    
    \textbf{Functions}  \\
    \textsc{Func. param.}   \>  $19^\mathit{var.\ def.\ exp.}$  \>   \textsc{Func. (start)}     \>  $31^\mathit{func.\ def.\ exp.}$  \\
    \textsc{Func. arg.}     \>  $23$                            \>   \textsc{Func. (end)}       \>  $37$        \\ 
    \textsc{Func. call}     \>  $29^\mathit{fp}$                \>   \textsc{Func. return}      \>  $41$        \\

    \\

    \textbf{Control Flow}  \\
    \textsc{Conditional}    \>   $43$   \> \textsc{Else (end)}     \>   $59$   \\ 
    \textsc{If (start)}     \>   $47$   \> \textsc{While (start)}  \>   $61$   \\ 
    \textsc{If (end)}       \>   $53$   \> \textsc{While (end)}    \>   $67$   \\ 

    \\

    \textbf{Operations} \\
    \textsc{Assign ($=$)}           \> $71$      \> \textsc{Equal ($==$)}            \> $109$   \\
    \textsc{Negation ($!$)}         \> $73$      \> \textsc{Not equal ($!=$)}        \> $113$   \\
    \textsc{Addition ($+$)}         \> $79$      \> \textsc{Logical and ($\&\&$)}    \> $127$   \\
    \textsc{Subtraction ($-$)}      \> $83$      \> \textsc{Logical or ($||$)}       \> $131$   \\
    \textsc{Multiplication ($*$)}   \> $89$      \> \textsc{Left shift ($<<$)}       \> $137$   \\
    \textsc{Division ($/$)}         \> $97$      \> \textsc{Right shift ($>>$)}      \> $139$   \\
    \textsc{Modulo ($\%$)}          \> $101$     \> \textsc{Bit-wise and ($\&$)}     \> $149$   \\
    \textsc{Less than ($<$)}        \> $103$     \> \textsc{Bit-wise or ($|$)}       \> $151$   \\
    \textsc{Greater than ($>$)}     \> $107$     \\
    
    \\

    \textbf{Miscellaneous} \\
    \textsc{HALT}               \> $157$
\end{tabbing}

==> assets/translationSpecification.tex <==
\begin{scriptsize}

\begin{multicols}{2}

% Var. def.
\[
\inferrule
    { n' = n + \mbox{len}(\theta)
      \quad 
      T_{n'} = T_n + (v, n)
    }
    { T_n \vdash \mathsf{Comp}(\theta \ v) \xrightarrow{d} T_{n'} }
\]

% Func. def.
\[
\inferrule
    { i' = i + \mbox{len}(f)
    \quad
    T_{i'} = T_i + (f, i)
    }
    { T_i \vdash \mathsf{Comp}(\theta_f \ f) \xrightarrow{d} T_{i'} }
\]

% Sequence of statements
\[
\inferrule
    { T \vdash \mathsf{Comp}(S) \xrightarrow{s} I, T' 
      \quad
      T' \vdash \mathsf{Comp}(S') \xrightarrow{s} I', T'' }
    { T \vdash \mathsf{Comp}(S;S') \xrightarrow{s} I;I', T'' }
\]

% Read address of a variable
\[
\inferrule
    { \mathit{fresh}(\mathtt{R})
    \quad
    \mathit{fresh}(\mathtt{R}_{\mathit{base}})
    \quad 
    \mathit{fresh}(\mathtt{R}_{\mathit{offset}})
    \quad 
    \mathit{fresh}(\mathtt{R}_v)
    }
    { T \vdash \mathsf{Comp}(v) \xrightarrow{a}
        \mathtt{CONSTANT} \ \mathtt{R} \ \mathit{T(v)};
        \mathtt{ADD} \ \mathtt{R}_{\mathit{base}} \ \mathtt{R} \ \mathtt{R}_{\mathit{zero}}; \\
        \mathtt{CONSTANT} \ \mathtt{R}_{\mathit{offset}} \ 0; \ \mathtt{ADD} \ \mathtt{R}_v \ \mathtt{R}_{\mathit{base}} \ \mathtt{R}_{\mathit{offset}}, \mathtt{R}_v
        }
\]

% Read address of an array
\[
\inferrule
    { T \vdash \mathsf{Comp}(v) \xrightarrow{a} I_a, \mathtt{R}_v 
    \quad
    T \vdash \mathsf{Comp}(e) \xrightarrow{e} I_e, \mathtt{R}_e 
    \quad
    \mathit{fresh}(\mathtt{R}) }
    { T \vdash \mathsf{Comp}(v[e]) \xrightarrow{a} 
        I_a; I_e; \mathtt{ADD} \ \mathtt{R} \ \mathtt{R}_v \ \mathtt{R}_e, \mathtt{R} }
\]

% Read value of a variable
\[
\inferrule
    { \mathit{fresh}(\mathtt{R})
    \quad
    T \vdash \mathsf{Comp}(e) \xrightarrow{a} I, \mathtt{R}_a
    }
    { T \vdash \mathsf{Comp}(e) \xrightarrow{e}
        I; \mathtt{LOAD} \ \mathtt{R} \ \mathtt{R}_a, \mathtt{R} }
\]

% Constant
\[
\inferrule
    { \mathit{fresh}(\mathtt{R}) }
    { T \vdash \mathsf{Comp}(n) \xrightarrow{e}
        \mathtt{CONSTANT} \ \mathtt{R} \ \mathit{n}, \mathtt{R} }
\]

% Unary op.
\[
\inferrule
    { T \vdash \mathsf{Comp}(e) \xrightarrow{e} I_{e}, \mathtt{R_{e}}
      \quad
      \mathit{fresh}(\mathtt{R}) }
    { T \vdash \mathsf{Comp}(\Theta \ e) \xrightarrow{e} I_e;
        \mathtt{UnOp}_{\Theta} \ \mathtt{R} \ \mathtt{R_e}, \mathtt{R} }
\]

% Binary op.
\[
\inferrule
    { T \vdash \mathsf{Comp}(e_0) \xrightarrow{e} I_0, R_0
      \quad
      T \vdash \mathsf{Comp}(e_1) \xrightarrow{e} I_1, R_1
      \quad
      \mathit{fresh}(\mathtt{R}) }
    { T \vdash \mathsf{Comp}(e_0 \ \Theta \ e_1) \xrightarrow{e} I_0; I_1;
        \mathtt{BinOp}_{\Theta} \ \mathtt{R} \ \mathtt{R}_0 \ \mathtt{R}_1,  \mathtt{R} }
\]

% If conditional
\[
\inferrule
    { T \vdash \mathsf{Comp}(e) \xrightarrow{e} I_e, \mathtt{R_{e}}
      \quad
      T \vdash \mathsf{Comp}(S) \xrightarrow{s} I_t, T'}
    { T \vdash \mathsf{Comp}(\mathit{if}(e) \ \{ S \}) \xrightarrow{s} I_e; \mathtt{JZ} \ \mathtt{R}_e \ \mathit{len(I_t)}; I, T' }
\]

% If...else conditional
\[
\inferrule
    { T \vdash \mathsf{Comp}(\mathit{if}(e) \ \{ S \}) \xrightarrow{s} I_t, T'
      \quad
      T' \vdash \mathsf{Comp}(S') \xrightarrow{s} I_f, T'' }
    { T \vdash \mathsf{Comp}(\mathit{if}(e) \ \{ S \} \ \mathit{else} \ \{ S' \} ) \xrightarrow{s} I_t;
        \mathtt{JZ} \ \mathtt{zero} \ \mathit{len(I_f)}; I_f, T'' }
\]

% Func. return
\[
\inferrule
    { T \vdash \mathsf{Comp}(e) \xrightarrow{e} I_e, \mathtt{R}_e }
    { T \vdash \mathsf{Comp}(\mathit{return} \ e) \xrightarrow{e} I_{e};
        \texttt{MOV} \ \mathtt{R}_{\mathit{ret}} \ \mathtt{R}_e;
        \texttt{JR} \ \mathtt{R}_{\mathit{addr}}, \mathtt{R_{e}} }
\]

% Struct access
\[
\inferrule
    { \mathit{fresh}(\mathtt{R})
    \quad
    \mathit{fresh}(\mathtt{R}_{\mathit{base}})
    \quad 
    \mathit{fresh}(\mathtt{R}_{\mathit{offset}})
    \quad 
    \mathit{fresh}(\mathtt{R}_v)
    }
    { T \vdash \mathsf{Comp}(v) \xrightarrow{a}
        \mathtt{CONSTANT} \ \mathtt{R} \ \mathit{T(v)};
        \mathtt{ADD} \ \mathtt{R}_{\mathit{base}} \ \mathtt{R} \ \mathtt{R}_{\mathit{zero}}; \\
        \mathtt{CONSTANT} \ \mathtt{R}_{\mathit{offset}} \ \mathit{T(v.x)}; \ \mathtt{ADD} \ \mathtt{R}_v \ \mathtt{R}_{\mathit{base}} \ \mathtt{R}_{\mathit{offset}}, \mathtt{R}_v
        }
\]

\end{multicols}

% Var. assignment
\[
\inferrule
    { T \vdash \mathsf{Comp}(e_0) \xrightarrow{a} I_0, R_0
    \quad
    T \vdash \mathit{Comp}(e_1) \xrightarrow{e} I_1, \mathtt{R}_1
    \quad
    \mathit{fresh}(\mathtt{R})
    }
    { T \vdash \mathsf{Comp}(e_0 = e_1) \xrightarrow{s} I_0; I_1;\mathtt{STORE} \ \mathtt{R}_0 \ \mathtt{R}_1, T }
\]

% While loop
\[
\inferrule
    { T \vdash \mathsf{Comp}(e) \xrightarrow{e} I_{e}, \mathtt{R_{e}}
      \quad
      T \vdash \mathsf{Comp}(S) \xrightarrow{s} I_t, T'}
    { T \vdash \mathsf{Comp}(while(e) \ \{ S \}) \xrightarrow{s} I_{e};
        \mathtt{JZ} \ \mathtt{R_{e}} \ \mathit{len(I_t)}; I_t;
        \mathtt{JZ} \ \mathtt{zero} \ -(len(I_t) + len(I_e) + 1), T'}
\]

% Func. def. (cont.)
\[
\inferrule
    { T_n \vdash \mathsf{Comp}(\theta_p \ p) \xrightarrow{d} T_{n'}
      \quad
      T_{n'} \vdash \mathsf{Comp}(S) \xrightarrow{s} I_b, T_{n''}
      \quad
      T_i \vdash \mathsf{Comp}(\theta_f \ f) \xrightarrow{d} T_{i'}
      \quad
      \mathit{fresh}(\mathtt{R}) }
    {
    T_{n, i} \vdash \mathsf{Comp}(\theta_f \ f (\theta_p \ p)\{S\}]
    \xrightarrow{s} \mathtt{f:}\ \mathtt{CONSTANT} \ \mathtt{R} \ n;\mathtt{STORE} \ \mathtt{R} \ \mathtt{R_{arg}};I_b, T_{i', n''} }
\]

% Func. call
\[
\inferrule
    { T \vdash \mathit{Comp}(e) \xrightarrow{e} I_e, \mathtt{R}_e
    \quad
    \mathit{fresh}(\mathtt{R})
    \\
    \mathit{addr} = \mathit{num\_inst} + \mathit{len}(I) + 2
    }
    { T \vdash \mathsf{Comp}(f(e)) \xrightarrow{e} I_e;
    \mathtt{MOV} \ \mathtt{R}_{\mathit{arg}} \ \mathtt{R}_e;
    \mathtt{CONSTANT} \ \mathtt{R}_{\mathit{addr}} \ \mathit{addr}; 
    \mathtt{JAL\ f};
    \mathtt{MOV} \ \mathtt{R} \ \mathtt{R}_{\mathit{ret}}, \mathtt{R}}
\]

\end{scriptsize}


==> assets/varAndFuncPrime.tex <==
\begin{footnotesize}

% High-level: Reading a variable and updating \mathit{C_H}
\[
\inferrule
    {
      \mathit{vp'} = \mathsf{next}(\mathit{vp}) \text{ if } \mathit{v} \notin \mathit{C_H}
      \quad
      \mathit{C_H}' = \mathit{C_H} \cup \{ \mathit{v} \mapsto \mathit{vp'} \}
      \quad
      \mathit{C_L}' = \mathit{C_L} \cup \{ \mathit{T(v)} \mapsto \mathit{vp'} \}
      \\
      \mathit{fresh}(\mathtt{R})
      \quad
      \mathit{fresh}(\mathtt{R}_{\mathit{base}})
      \quad
      \mathit{fresh}(\mathtt{R}_{\mathit{offset}})
      \quad
      \mathit{fresh}(\mathtt{R}_v)
    }
    {
      (T, \mathit{C_H}, \mathit{C_L}, \mathit{vp}) \vdash \mathsf{Comp}(\mathit{v}) \xrightarrow{a}
        \mathtt{CONSTANT} \ \mathtt{R} \ \mathit{T(v)};
        \mathtt{ADD} \ \mathtt{R}_{\mathit{base}} \ \mathtt{R} \ \mathtt{R}_{\mathit{zero}}; \\
        \mathtt{CONSTANT} \ \mathtt{R}_{\mathit{offset}} \ 0; \ \mathtt{ADD} \ \mathtt{R}_v \ \mathtt{R}_{\mathit{base}} \ \mathtt{R}_{\mathit{offset}},
        \mathtt{R}_v,\ \mathit{C_H}', \mathit{C_L}', \mathit{vp'}
    }
\]

% Read address of an array
\[
\inferrule
    { (T, \mathit{C_H}, \mathit{C_L}, \mathit{vp}) \vdash \mathsf{Comp}(\mathit{v}) \xrightarrow{a} I_a, \mathtt{R}_v, \mathit{C_H}', \mathit{C_L}', \mathit{vp}'
    \quad
    T \vdash \mathsf{Comp}(e) \xrightarrow{e} I_e, \mathtt{R}_e
    \quad
    \mathit{fresh}(\mathtt{R}) }
    { (T, \mathit{C_H}, \mathit{C_L}, \mathit{vp}) \vdash \mathsf{Comp}(\mathit{v}[e]) \xrightarrow{a} 
        I_a; I_e; \mathtt{ADD} \ \mathtt{R} \ \mathtt{R}_v \ \mathtt{R}_e, \mathtt{R}, \mathit{C_H}', \mathit{C_L}', \mathit{vp}' }
\]


% Struct access
\[
\inferrule
    {
      \mathit{vp'} = \mathsf{next}(\mathit{vp}) \text{ if } \mathit{v} \notin \mathit{C_H}
      \quad
      \mathit{C_H}' = \mathit{C_H} \cup \{ \mathit{v} \mapsto \mathit{vp'} \}
      \quad
      \mathit{C_L}' = \mathit{C_L} \cup \{ \mathit{T(v)} \mapsto \mathit{vp'} \}
      \\
      \mathit{fresh}(\mathtt{R})
      \quad
      \mathit{fresh}(\mathtt{R}_{\mathit{base}})
      \quad
      \mathit{fresh}(\mathtt{R}_{\mathit{offset}})
      \quad
      \mathit{fresh}(\mathtt{R}_v)
    }
    {
      (T, \mathit{C_H}, \mathit{C_L}, \mathit{vp}) \vdash \mathsf{Comp}(\mathit{v}) \xrightarrow{a}
        \mathtt{CONSTANT} \ \mathtt{R} \ \mathit{T(v)};
        \mathtt{ADD} \ \mathtt{R}_{\mathit{base}} \ \mathtt{R} \ \mathtt{R}_{\mathit{zero}}; \\
        \mathtt{CONSTANT} \ \mathtt{R}_{\mathit{offset}} \ \mathit{T(v.x)}; \ \mathtt{ADD} \ \mathtt{R}_v \ \mathtt{R}_{\mathit{base}} \ \mathtt{R}_{\mathit{offset}},
        \mathtt{R}_v,\ \mathit{C_H}', \mathit{C_L}', \mathit{vp'}
    }
\]


% Func. def.
\[
\inferrule
    { \mathit{fp'} = \mathsf{next}(\mathit{fp}) \text{ if } \mathit{f} \notin \mathit{C_H}
    \quad
    \mathit{C_H}' = \mathit{C_H} \cup \{ \mathit{f} \mapsto \mathit{fp} \}
    \quad
    \mathit{C_L}' = \mathit{C_L} \cup \{ \mathit{f} \mapsto \mathit{fp} \}
    }
    { (T_i, \mathit{C_H}, \mathit{C_L}, \mathit{fp}) \vdash \mathsf{Comp}(\theta_f \ f) \xrightarrow{d} \mathtt{f},  T_{i}, \mathit{C_H}', \mathit{C_L}', \mathit{fp}' }
\]

\end{footnotesize}

